Purely cosmetic surgeries on knots with low-span Jones polynomials

In this paper, we show that a knot with a nontrivial Jones polynomial of span at most 11 does not admit purely cosmetic surgery.

==> Kn.tikz <==
\definecolor{linkcolor0}{rgb}{0, 0, 0}
\begin{tikzpicture}[line width=2.6, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
    \draw (9.46, 5.80) .. controls (9.60, 6.12) and (9.60, 7.74) .. 
          (9.60, 8.84) .. controls (9.60, 10.73) and (7.17, 11.38) .. 
          (4.87, 11.40) .. controls (2.59, 11.43) and (0.14, 10.91) .. 
          (0.14, 8.95) .. controls (0.14, 7.90) and (0.14, 6.44) .. (0.49, 5.91);
    \draw (0.73, 5.57) .. controls (0.95, 5.24) and (1.50, 5.38) .. (1.66, 5.85);
    \draw (1.66, 5.85) .. controls (1.88, 6.51) and (1.85, 7.46) .. 
          (1.82, 8.27) .. controls (1.79, 9.16) and (2.16, 10.05) .. 
          (2.93, 10.06) .. controls (3.49, 10.07) and (4.10, 10.04) .. 
          (4.09, 9.57) .. controls (4.08, 9.23) and (4.33, 8.96) .. (4.65, 8.84);
    \draw (5.04, 8.69) .. controls (5.27, 8.61) and (5.25, 8.25) .. (4.97, 8.16);
    \draw (4.97, 8.16) .. controls (4.61, 8.05) and (4.51, 7.74) .. (4.69, 7.68);
    \draw (5.09, 7.55) .. controls (5.30, 7.48) and (5.20, 7.12) .. (4.80, 7.00);
    \draw (4.80, 7.00) .. controls (4.35, 6.86) and (4.10, 6.40) .. (4.09, 5.92);
    \draw (4.09, 5.51) .. controls (4.09, 4.98) and (4.06, 4.40) .. (3.65, 4.06);
    \draw (3.65, 4.06) .. controls (3.35, 3.81) and (2.93, 3.72) .. 
          (2.61, 3.94) .. controls (2.33, 4.14) and (2.15, 4.47) .. 
          (2.19, 4.81) .. controls (2.23, 5.16) and (2.07, 5.49) .. (1.81, 5.72);
    \draw (1.50, 5.99) .. controls (1.23, 6.22) and (0.82, 6.07) .. (0.61, 5.74);
    \draw (0.61, 5.74) .. controls (0.16, 5.04) and (0.24, 3.67) .. 
          (0.30, 2.58) .. controls (0.37, 1.28) and (1.25, 0.13) .. 
          (2.48, 0.16) .. controls (3.37, 0.18) and (4.52, 0.21) .. 
          (4.49, 0.64) .. controls (4.48, 0.92) and (4.67, 1.16) .. (4.94, 1.26);
    \draw (5.32, 1.41) .. controls (5.53, 1.49) and (5.49, 1.85) .. (5.18, 1.91);
    \draw (5.18, 1.91) .. controls (4.83, 1.98) and (4.75, 2.32) .. (4.94, 2.38);
    \draw (5.32, 2.53) .. controls (5.49, 2.59) and (5.41, 2.89) .. (5.08, 2.95);
    \draw (5.08, 2.95) .. controls (4.71, 3.03) and (4.26, 3.12) .. 
          (4.25, 3.43) .. controls (4.24, 3.67) and (4.05, 3.84) .. (3.83, 3.96);
    \draw (3.47, 4.16) .. controls (3.21, 4.31) and (3.18, 4.68) .. 
          (3.16, 5.01) .. controls (3.13, 5.44) and (3.60, 5.71) .. (4.09, 5.71);
    \draw (4.09, 5.71) .. controls (4.69, 5.72) and (5.28, 5.72) .. (5.88, 5.72);
    \draw (5.88, 5.72) .. controls (6.40, 5.73) and (6.93, 5.52) .. 
          (6.95, 5.05) .. controls (6.96, 4.68) and (6.82, 4.31) .. (6.49, 4.15);
    \draw (6.11, 3.97) .. controls (5.88, 3.86) and (5.62, 3.71) .. 
          (5.70, 3.48) .. controls (5.77, 3.27) and (5.51, 3.13) .. (5.27, 3.03);
    \draw (4.89, 2.88) .. controls (4.72, 2.81) and (4.82, 2.54) .. (5.13, 2.46);
    \draw (5.13, 2.46) .. controls (5.48, 2.37) and (5.56, 2.05) .. (5.37, 1.98);
    \draw (4.99, 1.84) .. controls (4.79, 1.77) and (4.83, 1.44) .. (5.13, 1.33);
    \draw (5.13, 1.33) .. controls (5.55, 1.19) and (6.03, 1.03) .. 
          (6.03, 0.62) .. controls (6.03, 0.21) and (7.09, 0.19) .. 
          (7.91, 0.17) .. controls (9.06, 0.15) and (9.79, 1.32) .. 
          (9.80, 2.57) .. controls (9.80, 3.62) and (9.81, 5.00) .. (9.37, 5.62);
    \draw (9.37, 5.62) .. controls (9.14, 5.94) and (8.67, 5.96) .. (8.44, 5.65);
    \draw (8.20, 5.32) .. controls (8.07, 5.14) and (8.01, 4.93) .. 
          (8.02, 4.71) .. controls (8.05, 4.38) and (7.83, 4.10) .. 
          (7.63, 3.84) .. controls (7.33, 3.45) and (6.75, 3.69) .. (6.30, 4.06);
    \draw (6.30, 4.06) .. controls (5.89, 4.40) and (5.88, 4.98) .. (5.88, 5.52);
    \draw (5.87, 5.93) .. controls (5.87, 6.40) and (5.40, 6.66) .. (4.98, 6.90);
    \draw (4.62, 7.10) .. controls (4.44, 7.21) and (4.57, 7.50) .. (4.89, 7.61);
    \draw (4.89, 7.61) .. controls (5.25, 7.74) and (5.36, 8.05) .. (5.16, 8.11);
    \draw (4.77, 8.22) .. controls (4.55, 8.28) and (4.56, 8.63) .. (4.85, 8.76);
    \draw (4.85, 8.76) .. controls (5.27, 8.97) and (5.75, 9.20) .. 
          (5.74, 9.65) .. controls (5.73, 10.09) and (6.32, 10.10) .. 
          (6.83, 10.09) .. controls (7.70, 10.07) and (7.93, 9.00) .. 
          (7.93, 8.00) .. controls (7.93, 7.12) and (7.93, 5.94) .. (8.32, 5.49);
    \draw (8.32, 5.49) .. controls (8.62, 5.14) and (9.12, 5.09) .. (9.28, 5.43);
  \end{scope}
\end{tikzpicture}

